Graphs with at most two moplexes

A moplex is a natural graph structure that arises when lifting Dirac's classical theorem from chordal graphs to general graphs. While every non-complete graph has at least two moplexes, little is known about structural properties of graphs with a bounded number of moplexes. The study of these graphs is, in part, motivated by the parallel between moplexes in general graphs and simplicial modules in chordal graphs: unlike in the moplex setting, properties of chordal graphs with a bounded number of simplicial modules are well understood. For instance, chordal graphs having at most two simplicial modules are interval. In this work, we initiate an investigation of $k$-moplex graphs, which are defined as graphs containing at most $k$ moplexes. Of particular interest is the smallest nontrivial case $k=2$, which forms a counterpart to the class of interval graphs. As our main structural result, we show that, when restricted to connected graphs, the class of $2$-moplex graphs is sandwiched between the classes of proper interval graphs and cocomparability graphs; moreover, both inclusions are tight for hereditary classes. From a complexity theoretic viewpoint, this leads to the natural question of whether the presence of at most two moplexes guarantees a sufficient amount of structure to efficiently solve problems that are known to be intractable on cocomparability graphs, but not on proper interval graphs. We develop new reductions that answer this question negatively for two prominent problems fitting this profile, namely Graph Isomorphism and Max-Cut. On the other hand, we prove that every connected $2$-moplex graph contains a Hamiltonian path, generalising the same property of connected proper interval graphs.

==> GI_constr.tikz <==

\usetikzlibrary{shapes,backgrounds}
\begin{tikzpicture}[scale=0.9]
\tikzstyle{Nonvertex}=[circle,
				inner sep=0pt,
				text width=2.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=white]
\tikzstyle{vertex} = [draw, circle, scale=0.4, thick,fill]
%\useasboundingbox (-1,-4) rectangle (14.5,3.7);
\begin{scope}
    % \draw (-1.15,-2) rectangle (4.15,2);
    \node[Nonvertex,rectangle,draw=none,fill=none,text width=3cm,label={$G$ is bipartite}] at (1.5,-3) {};
    \begin{scope}
    	\node[Nonvertex,ellipse,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$A_i$}}] at (0,1.7) {};
    % 	\node[plain] at (0,-1) {
    % 	\node[draw] (a1) at (0,1.75) {};
    	\node[vertex] (a2) at (0,1.25) {};
    	\node[vertex] (a3) at (0,.75) {};
    	\node[vertex] (a4) at (0,.25) {};
    	\node[vertex] (a5) at (0,-.25) {};
    	\node[vertex] (a6) at (0,-.75) {};
    	\node[vertex] (a7) at (0,-1.25) {};
    % 	\node[vertex] (a8) at (0,-1.75) {};
    \end{scope}
    \begin{scope}[xshift=2.7cm]
    	\node[Nonvertex,ellipse,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$B_i$}}] at (0,1.7) {};
    % 	\node[vertex] (b1) at (0,1.75) {};
    	\node[vertex] (b2) at (0,1.25) {};
    	\node[vertex] (b3) at (0,.75) {};
    	\node[vertex] (b4) at (0,.25) {};
    	\node[vertex] (b5) at (0,-.25) {};
    	\node[vertex] (b6) at (0,-.75) {};
    	\node[vertex] (b7) at (0,-1.25) {};
    % 	\node[vertex] (b8) at (0,-1.75) {};
    \end{scope}
    % \draw (a1) -- (b1);
    % \draw (a1) -- (b4);
    \draw (a2) -- (b2);
    \draw (a2) -- (b3);
    % \draw (a3) -- (b1);
    \draw (a6) -- (b3);
    \draw (a3) -- (b4);
    % \draw (a4) -- (b4);
    \draw (a5) -- (b5);
    \draw (a5) -- (b2);
    \draw (a6) -- (b4);
    \draw (a6) -- (b6);
    \draw (a6) -- (b7);
    \draw (a7) -- (b5);
    \draw (a7) -- (b6);
\end{scope}
 \node[Nonvertex,
    single arrow,                  % Shape of the node
    single arrow head extend=3pt,  % Actual width of arrow head
    draw,                          % Draw the node shape
    inner sep=2pt,                 % Separation between node content and node shape
    top color=gray,               % Shading color on top of node
    bottom color=white,               % Shading color on bottom of node
    % drop shadow                    % Draw a shadow
  ] at (4.5,0) {};%
% 	\draw (-2.65,-7) rectangle (5.65,3);
\begin{scope}[xshift=8cm]
    \node[Nonvertex,rectangle,draw=none,fill=none,text width=3cm,label={$G'$ is a cobipartite \mbox{$2$-moplex} graph}] at (1.5,-3) {};
    \node[vertex,label=left:{$u_i$}] (u) at (-1.5,0) {};
    \begin{scope}
    	\node[Nonvertex,ellipse,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$A'_i$}}] at (0,1.7) {};
    % 	\node[plain] at (0,-1) {
    % 	\node[vertex] (a1) at (0,1.75) {};
    	\node[vertex] (a2) at (0,1.25) {};
    	\node[vertex] (a3) at (0,.75) {};
    	\node[vertex] (a4) at (0,.25) {};
    	\node[vertex] (a5) at (0,-.25) {};
    	\node[vertex] (a6) at (0,-.75) {};
    	\node[vertex] (a7) at (0,-1.25) {};
    % 	\node[vertex] (a8) at (0,-1.75) {};
    \end{scope}
    \begin{scope}[xshift=3cm]
        \node[vertex,label=right:{$w_i$}] (v) at (1.5,0) {};
    	\node[Nonvertex,ellipse,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$B'_i$}}] at (0,1.7) {};
    % 	\node[vertex] (b1) at (0,1.75) {};
    	\node[vertex] (b2) at (0,1.25) {};
    	\node[vertex] (b3) at (0,.75) {};
    	\node[vertex] (b4) at (0,.25) {};
    	\node[vertex] (b5) at (0,-.25) {};
    	\node[vertex] (b6) at (0,-.75) {};
    	\node[vertex] (b7) at (0,-1.25) {};
    % 	\node[vertex] (b8) at (0,-1.75) {};
    \end{scope}
    % \draw (a1) -- (b1);
    % \draw (a1) -- (b4);
    \draw (a2) -- (b2);
    \draw (a2) -- (b3);
    % \draw (a3) -- (b1);
    \draw (a6) -- (b3);
    \draw (a3) -- (b4);
    % \draw (a4) -- (b4);
    \draw (a5) -- (b5);
    \draw (a5) -- (b2);
    \draw (a6) -- (b4);
    \draw (a6) -- (b6);
    \draw (a6) -- (b7);
    \draw (a7) -- (b5);
    \draw (a7) -- (b6);
    \foreach \z in {2,3,4,5,6,7}{
        \draw (u) -- (a\z);
        \draw (v) -- (b\z);
    }
    \end{scope}
\end{tikzpicture}

==> counterexamples.tikz.tex <==
%
%
\begin{tikzpicture}[scale=0.5]
\tikzset{vertex/.style = {draw, circle, scale=0.4, thick, fill}}
\tikzset{
  pics/multihouse/.style n args={5}{
    code = {
          \coordinate (center) at ($ (#1,#2) + (#4:#5) $);
          %
          %
          \node[vertex] (0left) at ($ (center) + (90+#4:0.5*\scale)$) {};
          \node[vertex] (0right) at ($ (center) + (-90+#4:0.5*\scale) $) {};
          \draw (0left) to (0right);
          \foreach \y[evaluate={\z=int(\y -1)}] in {1,...,#3}{
            \node[vertex] (\y left) at ($ (0left) + (#4:\y*\scale) $) {};
            \node[vertex] (\y right) at ($ (0right) + (#4:\y*\scale) $) {};
            \draw (\y left) to (\y right)
                  (\z left) to (\y left)
                  (\z right) to (\y right);
          }
          \node[vertex] (m) at ($ (center) + (#4:{(#3+1)*\scale}) $) {};
          \draw (#3left) to (m) to (#3right);
    }
  }
}


%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%


\def\scale{0.5}
%
\begin{scope}[xshift=-9.5cm]
  \def\k{2}
  \def\r{0};
  \foreach \a in {1,...,\k}{
      \draw pic {multihouse={0}{0}{3}{\a*360/\k}{\r}};
  }
    \node at (0,-4) {$\mathstrut G_2$};
\end{scope}

\begin{scope}[]
  \def\k{3}
  \def\r{{\scale/(2*tan(180/\k))}};
  \foreach \a in {1,...,\k}{
      \draw pic {multihouse={0}{0}{3}{-30+\a*360/\k}{\r}};
  }
    \node at (0,-4) {$\mathstrut G_3$};
\end{scope}

\begin{scope}[xshift=9.5cm]
  \def\k{4}
  \def\r{{\scale/(2*tan(180/\k))}};
  \foreach \a in {1,...,\k}{
      \draw pic {multihouse={0}{0}{3}{-45+\a*360/\k}{\r}};
  }
  \node at (0,-4) {$\mathstrut G_4$};
\end{scope}
\end{tikzpicture}

==> max-cut-constr.tikz.tex <==

\usetikzlibrary{shapes,backgrounds}
\begin{tikzpicture}[scale=0.9]
\tikzstyle{Nonvertex}=[circle,
				inner sep=0pt,
				text width=2.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=white]
\tikzstyle{vertex} = [draw, circle, scale=0.4, thick,fill]
\useasboundingbox (-1,-4) rectangle (14.5,3.7);
\begin{scope}
    %
    \node[Nonvertex,rectangle,draw=none,fill=none,text width=3cm,label={$G$ is cobipartite}] at (1.5,-3.95) {};
    \begin{scope}
    	\node[Nonvertex,ellipse,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$A$}}] at (0,1.7) {};
    %
    %
    	\node[vertex] (a2) at (0,1.25) {};
    	\node[vertex] (a3) at (0,.75) {};
    	\node[vertex] (a4) at (0,.25) {};
    	\node[vertex] (a5) at (0,-.25) {};
    	\node[vertex] (a6) at (0,-.75) {};
    	\node[vertex] (a7) at (0,-1.25) {};
    %
    \end{scope}
    \begin{scope}[xshift=2.7cm]
    	\node[Nonvertex,ellipse,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$B$}}] at (0,1.7) {};
    %
    	\node[vertex] (b2) at (0,1.25) {};
    	\node[vertex] (b3) at (0,.75) {};
    	\node[vertex] (b4) at (0,.25) {};
    	\node[vertex] (b5) at (0,-.25) {};
    	\node[vertex] (b6) at (0,-.75) {};
    	\node[vertex] (b7) at (0,-1.25) {};
    %
    \end{scope}
    %
    %
    \draw (a2) -- (b2);
    \draw (a2) -- (b3);
    %
    \draw (a6) -- (b3);
    \draw (a3) -- (b4);
    %
    \draw (a5) -- (b5);
    \draw (a5) -- (b2);
    \draw (a6) -- (b4);
    \draw (a6) -- (b6);
    \draw (a6) -- (b7);
    \draw (a7) -- (b5);
    \draw (a7) -- (b6);
\end{scope}
\node[Nonvertex,
    single arrow,                  %
    single arrow head extend=3pt,  %
    draw,                          %
    inner sep=2pt,                 %
    top color=gray,               %
    bottom color=white,               %
    %
  ] at (4.5,0) {};%
%
\begin{scope}[xshift=8cm,yshift=1.875cm,yscale=0.8]
%
    \node[Nonvertex,rectangle,draw=none,fill=none,text width=3cm,label={$G'$ is a cobipartite \mbox{$2$-moplex} graph}] at (1.5,-7.25) {};
    \draw[color=gray!20!black] (0,-1.875) ellipse (1.35 and 4);
    \draw[color=gray!20!black] (3,-1.875) ellipse (1.35 and 4);
    \node[vertex,label=left:{$u$}] (u) at (-2,-2) {};
    \begin{scope}
    	\node[Nonvertex,ellipse,dotted,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$A$}}] at (-0.6,0.8) {};
    %
    %
    	\node[vertex] (a2) at (0,1.25) {};
    	\node[vertex] (a3) at (0,.75) {};
    	\node[vertex] (a4) at (0,.25) {};
    	\node[vertex] (a5) at (0,-.25) {};
    	\node[vertex] (a6) at (0,-.75) {};
    	\node[vertex] (a7) at (0,-1.25) {};
    %
    \end{scope}
    \begin{scope}[xshift=3cm]
        \node[vertex,label=right:{$w$}] (v) at (2,-2) {};
    	\node[Nonvertex,ellipse,dotted,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$B$}}] at (0.55,0.8) {};
    %
    	\node[vertex] (b2) at (0,1.25) {};
    	\node[vertex] (b3) at (0,.75) {};
    	\node[vertex] (b4) at (0,.25) {};
    	\node[vertex] (b5) at (0,-.25) {};
    	\node[vertex] (b6) at (0,-.75) {};
    	\node[vertex] (b7) at (0,-1.25) {};
    %
    \end{scope}
    %
    %
    \draw (a2) -- (b2);
    \draw (a2) -- (b3);
    %
    \draw (a6) -- (b3);
    \draw (a3) -- (b4);
    %
    \draw (a5) -- (b5);
    \draw (a5) -- (b2);
    \draw (a6) -- (b4);
    \draw (a6) -- (b6);
    \draw (a6) -- (b7);
    \draw (a7) -- (b5);
    \draw (a7) -- (b6);
    \foreach \z in {2,3,4,5,6,7}{
        \draw (u) -- (a\z);
        \draw (v) -- (b\z);
    }
    \begin{scope}[yshift=-3.75cm]
        \begin{scope}
    	\node[Nonvertex,ellipse,dotted,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
    	\node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$A'$}}] at (-0.65,-1.45) {};
    %
    %
        \node[vertex,label={[label distance=1.5pt]100:{$a^*$}}] (a'2) at (0,1.25) {};
    	\node[vertex] (a'3) at (0,.75) {};
    	\node[vertex] (a'4) at (0,.25) {};
    	\node[vertex] (a'5) at (0,-.25) {};
    	\node[vertex] (a'6) at (0,-.75) {};
    	\node[vertex] (a'7) at (0,-1.25) {};
    %
    \end{scope}
    \begin{scope}[xshift=3cm]
        \node[Nonvertex,ellipse,dotted,minimum width=0.95cm,text height=2.5cm] at (0,0) {};
        \node[Nonvertex,draw=none,fill=none,rectangle,text width=2cm,label={\mathstrut{$B'$}}] at (0.65,-1.45) {};
    %
    	\node[vertex,label={[label distance=1.4pt]70:{$b^*$}}] (b'2) at (0,1.22) {};
    	\node[vertex] (b'3) at (0,.75) {};
    	\node[vertex] (b'4) at (0,.25) {};
    	\node[vertex] (b'5) at (0,-.25) {};
    	\node[vertex] (b'6) at (0,-.75) {};
    	\node[vertex] (b'7) at (0,-1.25) {};
    %
    \end{scope}
    \foreach \z in {2,3,4,5,6,7}{
        \draw (a'2) -- (b\z);
        \draw (b'2) -- (a\z);
        \draw (a'2) -- (b'\z);
        \ifnum \z = 2 %
        \else
        \draw (b'2) -- (a'\z);
        \fi
        \draw (u) -- (a\z);
        \draw (v) -- (b\z);
        \draw (u) -- (a'\z);
        \draw (v) -- (b'\z);
        }
    \end{scope}
\end{scope}
\end{tikzpicture}
